Syntactic Effectful Realizability in Higher-Order Logic

Realizability interprets propositions as specifications for computational entities in programming languages. Specifically, syntactic realizability is a powerful machinery that handles realizability as a syntactic translation of propositions into new propositions that describe what it means to realize the input proposition. This paper introduces EffHOL (Effectful Higher-Order Logic), a novel framework that expands syntactic realizability to uniformly support modern programming paradigms with side effects. EffHOL combines higher-kinded polymorphism, enabling typing of realizers for higher-order propositions, with a computational term language that uses monads to represent and reason about effectful computations. We craft a syntactic realizability translation from (intuitionistic) higher-order logic (HOL) to EffHOL, ensuring the extraction of computable realizers through a constructive soundness proof. EffHOL's parameterization by monads allows for the synthesis of effectful realizers for propositions unprovable in pure HOL, bridging the gap between traditional and effectful computational paradigms. Examples, including continuations and memoization, showcase EffHOL's capability to unify diverse computational models, with traditional ones as special cases. For a semantic connection, we show that any instance of EffHOL induces an evidenced frame, which, in turn, yields a tripos and a realizability topos.

==> section/figures/HOPL_beta_full.tex <==
\begin{small}
\raggedright
\textbf{Programs}\\
\begin{minipage}{0.33\textwidth}
\begin{mathpar}
\termtypeapp{(\termtypeabs{\typevar}{\kind}{\term})}{\type}\betared \term\subst{\typevar:=\type}

\termapp{(\termabs{\termvar}{\type}{\term})}{\termvalue}\betared \term\subst{\termvar:=\termvalue}

\termbind{\termvar}{\termret{\term_1}}{\term_2} \betared \term_2 \subst{\termvar:=\term_1}
\vspace{0.5cm}


% \infer{\termtypeapp{\term}{\type_1}\betared \termtypeapp{\term}{\type_2}}{
% \type_1 \typered \type_2
% }
\end{mathpar}
\end{minipage}
\begin{minipage}{0.3\textwidth}
\begin{mathpar}
% \infer{\progcontext[\term_1]\betared \progcontext[\term_2]}{\term_1 \betared \term_2}
%\infer{\progtcontext[\type]\conv \progtcontext{[\type']}}{
%\type' \conv \type'
%}
\end{mathpar}
\end{minipage}
\begin{minipage}{0.33\textwidth}
where:
\[\begin{array}{rcl}
 \termvalue & ::= & \termvar \mid \termtypeabs{\typevar}{\kind}{\term} \mid 
  \termabs{\termvar}{\type}{\term}
 %\mid \termret{\term}
 \\[\myskip]

% \progcontext &::=& \hole
% \mid \termtypeapp{\progcontext}{\type}
% \mid \termapp \progcontext  {\term}\\
% &\mid& \termapp{\termvalue}{\progcontext}
% \mid \termbind{\termvar}{\progcontext}{\term}\\



%\progtcontext &::=& \termtypeapp{\term}{\hole}


\end{array}\]
\end{minipage}

~\\

\hrule~\\

\begin{minipage}{0.3\textwidth}
\vspace{1.1cm}
\textbf{Types}


\begin{mathpar}

\typeapp{(\typeabs{\typevar}{\kind}{\type_1})}{\type_2}\conv\type_1\subst{\typevar:=\type_2}

\infer{\typecontext[\type_1]\conv \typecontext[\type_2]}{\type_1 \conv \type_2}
\end{mathpar}
~\\
where:
\[\begin{array}{rcl}
 \typecontext &::= &\hole \mid \typeapp{\typecontext}{\type} \mid \typeapp{\type}{\typecontext}\\
&\mid&
\typefun{\typecontext}{\type}\\
&\mid&\typefun{\type}{\typecontext}\\
&\mid&
\ttypprod{\typevar:\kind}{\typecontext}\\
&\mid&
\typecomp{\typecontext}\\
&\mid& \ecompbase{\termvar}{\typecontext}{\tprop}
\\

\end{array}\] 
\hrule
\vspace{0.3cm}
\textbf{Indices}\\
\begin{mathpar}
\infer{\indtcontext{[\type]}\conv\indtcontext{[\type']}}{\type\conv \type'}

\infer{\indicontext{[\indice]}\conv\indicontext{[\indice']}}{\indice'\conv\indice'}

\end{mathpar}
where\\
$\begin{array}{rcl}
\indicontext & ::= &\hole 
            \mid  \refpred{\type}{\indicontext}
            \mid \tindprod{\typevar:\kind}{\indicontext} \\

\indtcontext & ::= &\refpredN{\hole} 
            \mid  \refpred{\hole}{\indice}
\end{array}$


\end{minipage}
\vrule~
\begin{minipage}{0.33\textwidth}
  
\textbf{Expressions}\\
\begin{mathpar}
    
\typeapp{(\eforall{\typevar:\kind}{\exprs})}{\type}\conv \exprs\subst{\typevar:=\type}

\quad~\infer{\exprecontext{[e]}\conv\exprecontext{[e']}}{e\conv e'}\quad

\infer{\exprtcontext{[\type]}\conv\exprecontext{[\type']}}{\type\conv \type'}

\infer{\exprscontext{[\tprop]}\conv\exprecontext{[\tprop']}}{\tprop \conv \tprop'}

\infer{\expricontext{[\indice]}\conv\exprecontext{[\indice']}}{\indice\conv\indice'}

\end{mathpar}

where\\
$\begin{array}{rcl}


\exprecontext   
& ::=  & \hole \mid \eforall{\typevar:\kind}{\exprecontext}\\

\exprtcontext   
& ::=  & \ecomp{\termvar}{\hole}{\exprsvar}{\indice}{\tprop}\\
         &\mid&  \ecompbase{\termvar}{\hole}{\tprop}
         \mid \eapp{\exprs}{\hole}\\
         
         

\exprscontext   
& ::=  & \ecomp{\termvar}{\type}{\exprsvar}{\indice}{\hole}\\
         &\mid & \ecompbase{\termvar}{\type}{\hole}\\

\expricontext   
& ::=  & \ecomp{\termvar}{\type}{\exprsvar}{\hole}{\tprop}\\
&&\\[2em] 
\end{array}$

\end{minipage}
\vrule~
\begin{minipage}{0.3\textwidth}
\textbf{Specifications}\\
\begin{mathpar}
\infer{\spececontext{[e]}\conv\spececontext{[e']}}{e\conv e'}

\infer{\spectcontext{[\type]}\conv\spececontext{[\type']}}{\type\conv \type'}

\infer{\specscontext{[\tprop]}\conv\spececontext{[\tprop']}}{\tprop \conv \tprop'}

\infer{\specicontext{[\indice]}\conv\spececontext{[\indice]}}{\indice\conv\indice'}

\infer{\specpcontext{[p]}\conv\specpcontext{[p']}}{p\conv p'}
\end{mathpar}
where\\
$\begin{array}{rcl}
\specscontext & ::= &\hole 
            \mid \timplies{ \specscontext}{ \tprop } 
            \mid \timplies{ \tprop }{ \specscontext}\\
            &\mid& \after{\term}{\termvar}{\specscontext} 
            \mid \tspeckinprod{\typevar:\kind}{\specscontext} \\
            &\mid &\tspectypprod{\termvar:\type}{\specscontext} 
            \mid \tspecindprod{\epred:\indice}{\specscontext}\\


\spececontext & ::= &\tmem{\term}{\exprs}{\hole} 
            \mid \tmem{\term}{\hole}{\exprs}
            \mid \tmembase{\term}{\hole} \\

\spectcontext & ::= &\tspectypprod{\termvar:\hole}{\spectcontext} \\

\specpcontext & ::= &\tmem{\hole}{\exprs}{\tprop} 
            \mid \tmembase{\hole}\tprop \\

            
\specicontext & ::= &\tspecindprod{\epred:\hole}{\tprop} 
            
\end{array}$
\end{minipage}




\end{small}




==> section/figures/HOPL_rules.tex <==
    \scalebox{0.91}{
    $\begin{array}{@{\hspace{0.3in}}c@{\hspace{0.5in}}c}
\begin{minipage}{0.5\textwidth}
\raggedright
Typing Rules for Types \qquad 
$  \boxed{\eltype{\kcontext}{\type:\kind}}$
~\\[\sskip]
$\begin{array}{c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
        \infer{\eltype{\kcontext}{\typevar : \kind}}{\left(\typevar : \kind\right) \in \kcontext}
        &
       \infer{ \eltype{\kcontext}{ \typeapp{\type_{2}}{\type_{1}} : \star } }{ \eltype{\kcontext}{\type_{1} : \kind } \qquad \eltype{\kcontext}{\type_{2} : \typecon{\kind} } } 
       &
        \infer{\eltype{\kcontext}{ \typeabs{\typevar}{\kind}{\type} : \typecon{\kind} } }{ \eltype{\kcontext , \typevar : \kind}{\type : \star} }
\end{array}$
\\[\sskip]
$\begin{array}{c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
         % Type Variables & $\dfrac{(X : k) \in \kcontext}{ \elcon{\kcontext}{X}{k}}$\\[\sskip]
         \infer{\eltype{\kcontext}{\typefun{\type_{1}}{\type_{2}} : \star} }{\eltype{\kcontext}{\type_{1} : \star} \qquad \eltype{\kcontext}{\type_{2} : \star} }  & 
         \infer{\eltype{\kcontext}{\prod_{\typevar : \kind} \type : \star}}{\eltype{\kcontext, \typevar : \kind}{\type} : \star } &
         \infer{\eltype{\kcontext}{\typecomp{\type} : \star}}{\eltype{\kcontext}{\type : \star}}\\[\sskip]
\end{array}$
\\
\raggedright
~\\[\sskip]
Typing Rules for Programs \qquad 
$  \boxed{\eltrm{\kcontext \mid \tcontext}{\term}{\type}}$
~\\[\sskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
\hspace{-0.5cm}
        \infer{\eltrm{\kcontext \mid \tcontext}{\termvar}{\type}}{(\termvar:\type) \in \tcontext}
        &
        \infer{\eltrm{\kcontext \mid \tcontext}{\termtypeabs{\typevar}{\kind}{\term}}{\prod_{\typevar : \kind} \type}}{\eltrm{\kcontext , \typevar : \kind \mid \tcontext}{\term}{\type}}
        &
        \infer{\eltrm{\kcontext \mid \tcontext}{\termabs{ \termvar}{\type_1}{\term}}{\typefun{\type_{1}}{\type_{2}}}}{\eltrm{\kcontext \mid \tcontext, \termvar : \type_{1}}{\term}{\type_{2}}}
\end{array}$
\\[\sskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c}
        \infer{\eltrm{\kcontext \mid \tcontext}{\termtypeapp{\term}{\type_{1}}}{\type_{2}\subst{\typevar := \type_{1}}}}{
            \eltrm{ \kcontext \mid \tcontext }{\term}{ \prod_{\typevar : \kind} \type_{2} } 
            & \eltype{\kcontext}{\type_{1} : \kind}}
        &
        \infer{
                 \eltype{\kcontext \mid \tcontext}{\term : \type'}
          }{
            \eltype{\kcontext \mid \tcontext}{\term : \type}
            & 
            \eltype{\kcontext}{\type':\kind}
            &\type \equiv\type'
          }
\end{array}$
\\[\sskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c}
 \infer{\eltrm{\kcontext \mid \tcontext}{\termapp{\term_{2}}{\term_{1}}}{\type_{2}}}{ \eltrm{ \kcontext \mid \tcontext }{\term_{2}}{\typefun{\type_{1}}{\type_{2}} } \quad \eltrm{ \kcontext \mid \tcontext }{\term_{1}}{\type_{1}} }
                  &
        \infer{\eltrm{\kcontext \mid \tcontext}{\termret{\term}}{\typecomp{\type}}}{\eltrm{\kcontext \mid \tcontext}{\term}{\type}}
\end{array}$
\\[\sskip]
$\begin{array}{c} 
        \infer{\eltrm{\kcontext \mid \tcontext}{\termbind{\termvar}{\term_{1}}{\term_{2}}}{\typecomp{\type_{2}}}}{\eltrm{\kcontext \mid \tcontext}{\term_{1}}{\typecomp{\type_{1}}} \quad \eltrm{\kcontext \mid \tcontext, \termvar : \type_{1}}{\term_{2}}{\typecomp{\type_{2}}}}
        \end{array}$
\end{minipage}
&
\begin{minipage}{0.5\textwidth}
\raggedright
Typing Rules for Expressions \qquad 
$  \boxed{\eltrm{\context}{\exprs}{\indice}}$
~\\[\sskip]
$\begin{array}{c@{\hspace{0.1in}}c}
\infer{\eltype{\context}{\epred : \indice}}{\left(\epred : \indice\right) \in \icontext} 
            &
          \infer{\eltrm{\context}{\ecomp{\termvar}{\type}{\exprsvar}{\indice}{\tprop}}{\refpred{\type}{\indice}}}{ \elprop{\kcontext \mid \icontext , \exprsvar : \indice \mid \tcontext , \termvar : \type}{\tprop} }%\lcnote{what about $\refpredN{\type}$?}
\end{array}$
\\[\sskip]
$\begin{array}{c@{\hspace{0.1in}}c}
          \infer{\eltype{\context}{\eforall{\typevar:\kind}\exprs : \tindprod{\typevar:\kind}{\indice}}}{
                 \eltype{\kcontext,\typevar:\kind \mid \icontext  \mid \tcontext}{\exprs : {\indice}}
          } 
          &
          \infer{
                 \eltype{\context}{\eapp{\exprs}{\type} : {\indice\subst{\typevar:=\type}}}
          }{
            \eltype{\context}{\exprs : \tindprod{\typevar:\kind}{\indice}}
            & 
            \eltype{\kcontext}{\type:\kind}
          }
\end{array}$
\\[\sskip]
$\begin{array}{c@{\hspace{0.1in}}c}
          \infer{\eltrm{\context}{\ecompbase{\termvar}{\type}{{\tprop}}}{\refpredN{\type}}}{ \elprop{\kcontext \mid \icontext  \mid \tcontext , \termvar : \type}{\tprop} }
          &
          \infer{
                 \eltype{\context}{\exprs : \indice'}
          }{
            \eltype{\context}{\exprs : \indice}
            &\indice \conv\indice'
          }
\end{array}$
\\[\sskip]
\raggedright
Typing Rules for Specifications \qquad 
$  \boxed{\eltype{\context}{\tprop}}$
~\\[\sskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c}
        \infer{ \elprop{\context}{\tmembase{\term}{\exprs} }}{ \eltype{\context}{\term : \type} \quad  \eltype{\context}{\exprs : \refpredN{\type}} }
         &
             \infer{\elprop{\context}{\tspectypprod{\termvar:\type}{\tprop}}}{\elprop{\kcontext\mid \icontext \mid \tcontext , \termvar : \type }{\tprop}}
         \\[\sskip]
         \infer{\elprop{\context}{\timplies{ \tprop_{1} }{ \tprop_{2} }}}{\elprop{\context}{\tprop_{1}} \qquad \elprop{\context}{\tprop_{2}}} 
         &
         \infer{\elprop{\context}{\tspeckinprod{\typevar:\kind}{\tprop}}}{\elprop{\kcontext , \typevar : \kind \mid \icontext \mid \tcontext}{\tprop}}
         \\[\sskip]
\infer{\elprop{\context}{\after{\term}{\termvar}{\tprop}}}{ \eltype{\kcontext \mid \tcontext}{\term : \typecomp{\type}} \quad \elprop{\kcontext \mid \icontext \mid\tcontext , \termvar : \type}{\tprop} }
         &
         \infer{\elprop{\context}{\tspecindprod{\epred:\indice}{\tprop}}}{\elprop{\kcontext  \mid \icontext , \epred : \indice\mid \tcontext }{\tprop}}
\end{array}$
\\[\sskip]
$\begin{array}{c} 
         \infer{ \elprop{\context}{\tmem{\term}{\exprs_{2}}{\exprs_{1}} }}{ \eltype{\context}{\term : \type} \quad \eltype{\context}{\exprs_{1} : \indice} \quad \eltype{\context}{\exprs_{2} : \refpred{\type}{\indice}} } 
         \end{array}$
\end{minipage}
\end{array}$
}

==> section/figures/HOPL_syntax2.tex <==
    \scalebox{0.93}{$
    \begin{array}{@{}l@{\hspace{0.15in}}l@{\hspace{0.05in}}l}
    \begin{array}[t]{l@{\hspace{0.07in}}l@{\hspace{0.05in}}ll@{\hspace{0.07in}}l}
\textbf{Kinds} 
            & \kind 
            & ::=  & \star & 
            \mbox{\footnotesize(base type const.)}
            \\
            & & \mid &\typecon{\kind} & \mbox{\footnotesize(type const.)}
\\[\sskip]
\textbf{Types} 
            & \type 
            & ::=  & \typevar  & \mbox{\footnotesize(variable)}
            \\
            & &\mid  & \typeapp{\type}{\type}  & \mbox{\footnotesize(application)}
            \\
            & &\mid  & \typeabs{\typevar}{\kind}{\type}  & \mbox{\footnotesize(abstraction)}
            \\
            & &\mid  & \typefun{\type}{\type} & \mbox{\footnotesize(function)}
            \\
            & &\mid  &\ttypprod{\typevar:\kind}{\type} & \mbox{\footnotesize(universal)}
            \\
            & &\mid  & \typecomp{\type}  & \mbox{\footnotesize(computation)}
\\[\sskip]
\textbf{Programs} 
            &\term 
            & ::=  & \termvar & \mbox{\footnotesize(variable)}
            \\
            && \mid  &\termtypeabs{\typevar}{\kind}{\term} & \mbox{\footnotesize(type abstraction)}
            \\
            & &\mid & \termabs{\termvar}{\type}{\term} & \mbox{\footnotesize(term abstraction)}
            \\
            & &\mid &  \termtypeapp{\term}{\type} & \mbox{\footnotesize(type application)}
            \\
            & &\mid & \termapp{\term}{\term} & \mbox{\footnotesize(term application)}
            \\
            & &\mid &  \termret{\term}  & \mbox{\footnotesize(return)}
            \\
            & &\mid &  \termbind{\termvar}{\term}{\term}  & \mbox{\footnotesize(bind)}
         \\[\sskip]
\end{array}
&
\begin{array}[t]{l@{\hspace{0.07in}}l@{\hspace{0.05in}}ll@{\hspace{0.07in}}l}
\textbf{Indices} 
            & \indice 
            & ::=  & \refpredN{\type} & \mbox{\footnotesize(base refinement)}%\lcnote{where is it used?}}
            \\
            & &\mid  & 
            \refpred{\type}{\indice} & \mbox{\footnotesize(refinement)}
            \\
            & &\mid  & \tindprod{\typevar:\kind}{\indice}  & \mbox{\footnotesize(universal) }
\\ [\sskip]        
\textbf{Expressions} 
            & \exprs
            & ::=  & \epred & \mbox{\footnotesize(variable)}
            \\
            && \mid  &\ecomp{\termvar}{\type}{\exprsvar}{\indice}{\tprop}
            & \mbox{\footnotesize(comprehension)}\\
            && \mid  &\ecompbase{\termvar}{\type}{\tprop}
            & \mbox{\footnotesize(base comprehension)}\\
            &&\mid & \eforall{\typevar:\kind}{\exprs} & \mbox{\footnotesize(type abstraction)}\\
            &&\mid & \eapp{\exprs}{\type} & \mbox{\footnotesize(type application)}
\\[\sskip]
\textbf{Specifications} 
            & \tprop 
            & ::=  & \tmem{\term}{\exprs}{\exprs} & \mbox{\footnotesize(membership)}\\
            & &\mid& \tmembase{\term}{\exprs} & \mbox{\footnotesize(base membership)}\\ 
            & &\mid & \timplies{ \tprop }{ \tprop } & \mbox{\footnotesize(implication)}
            \\
            & &\mid &  \after{\term}{\termvar}{\tprop}  & \mbox{\footnotesize(modality)}
            \\
            & &\mid & \tspeckinprod{\typevar:\kind}{\tprop} & \mbox{\footnotesize(type uni.)}
            \\
            & &\mid & \tspectypprod{\termvar:\type}{\tprop} & \mbox{\footnotesize(program uni.)} 
            \\
            & &\mid &  \tspecindprod{\epred:\indice}{\tprop} & \mbox{\footnotesize(expression uni.)} 
            % \\[\sskip]
             \\[\sskip]
\end{array}
 % \\[\myskip]
 % \hline
% \end{array}$
% ~\\[\sskip]
  %\rule{0pt}{3ex}% more  vertical space for 1st line
  &
  \begin{array}[t]{l@{\hspace{-0.8cm}}l}
\textrm{Contexts:}& \\[\sskip]
\kcontext & ::=   \emptyset \mid \kcontext,\typevar:\kind
\\
    %\texttt{Index Context}  \quad
\icontext  &::=   \emptyset \mid \icontext,\epred:\indice
\\
   % \texttt{Type Context}  \quad
\tcontext  &::=   \emptyset \mid \tcontext,\termvar:\type
  \end{array}
\end{array}$}



==> section/figures/HOPL_theory-notyping.tex <==
\begin{small}
    \centering  
        $\begin{array}{@{}c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
         \infer[\!\!\!\proguniintrorule]
        {\elsequent{\context}{\tprops}{\tspectypprod{\termvar:\type} \tprop}}
        {\elsequent{ \kcontext  \mid \icontext \mid \tcontext, \termvar : \type}{\tprops}{\tprop}} 
        &
        \infer[\!\!\!\expuniintrorule]
        {\elsequent{\context}{\tprops}{\tspecindprod{\epred:\indice} \tprop}}
        {\elsequent{ \kcontext \! \mid \!\icontext, \epred : \indice \! \mid \! \tcontext}{\tprops}{\tprop}} %\lcnote{y should be fresh here? ie not in $\tprops$}
        &
        \infer[\!\!\!\typeuniintrorule]{\elsequent{\context}{\tprops}{\tspeckinprod{\typevar:\kind} \tprop}}
        {\elsequent{ \kcontext , \typevar : \kind \!\mid \!\icontext \!\mid \!\tcontext}{\tprops}{\tprop}} 
        \\[\sskip]
        \infer[\!\!\!\progunielimrule]
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term }}}
        {\elsequent{\context}{\tprops}{\tspectypprod{\termvar:\type} \tprop} %\quad \eltrm{\kcontext \mid \tcontext}{\term}{\type}
        }
        &
        \infer[\!\!\!\expunielimrule]
        {\elsequent{ \kcontext \mid \tcontext \mid \icontext}{\tprops}\tprop\subst{\epred:=\exprs}}
        {\elsequent{\context}{\tprops}{\tspecindprod{\epred:\indice} \tprop}
        %& \eltype{\context}{\exprs:\indice}
        }
        &
        \infer[\!\!\!\typeunielimrule]
        {\elsequent{ \context}{\tprops}{\tprop\subst{\typevar:=\type}}}
        {\elsequent{\context}{\tprops}{\tspeckinprod{\typevar : \kind} \tprop}
        %&\eltype{\kcontext}{\type:\kind}
        }
\end{array}$
\\[\sskip]
$\begin{array}{@{}c@{\hspace{0.18in}}c@{\hspace{0.18in}}c}
\infer[\!\!\!\impintrorule]{\elsequent{\context}{\tprops}{\timplies{ \tprop_{1} }{ \tprop_{2} }}}{\elsequent{\context}{\tprops,\tprop_{1}}{\tprop_{2}} } 
&
\infer[\!\!\!\modintrorule]
        {\elsequent{\context}{\tprops}{ \after{\termret{\term}}{\termvar}{\tprop} } }
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}}} 
        &
\infer[\!\!\!\monrule]{\elsequent{\context}{\tprops }{ \after{\term}{\termvar}{\tprop_{2}} } }{\elsequent{\kcontext \!\mid\! \icontext \!\mid\! \tcontext, \termvar:\type }{\tprops , \tprop_{1}}{\tprop_{2}} 
         \quad 
         \elsequent{\context}{\tprops}{ \after{\term}{\termvar}{\tprop_{1}}}}
    \end{array}$
       \\[\sskip]
$\begin{array}{@{}c@{\hspace{0.18in}}c@{\hspace{0.18in}}c}
       \infer[\!\!\!\impelimrule]{\elsequent{\context}{\tprops}{\tprop_{2}}}{\elsequent{\context}{\tprops}{\timplies{\tprop_{1}}{\tprop_{2}}} \quad \elsequent{\context}{\tprops}{\tprop_{1}}}
       &
        \infer[\!\!\!\modelimrule]
        {\elsequent{\context}{\tprops}{ \after{\left(\termbind{\termvar_{1}}{\term_{1}}{\term_{2}}\right)}{\termvar_{2}}{\tprop} }}
        {\elsequent{\context}{\tprops}{ \after{\term_{1}}{\termvar_{1}}{ \after{\term_{2}}{\termvar_{2}}{\tprop} } }}
       &
       \infer[\!\!\!\idrule]{ \elsequent{\context}{\tprops }{\tprop} }{\tprop\in\tprops}
 \end{array}$
       \\[\sskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
\infer[\!\!\!\memintrorule]
        {\sequent{\context}{\tprops}{ \tmem{\term}{\ecomp{\termvar}{\type}{\epred}{\indice}{\tprop}}{       \exprs} }}
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}\subst{\epred := \exprs} } %\quad \eltrm{\kcontext \mid \tcontext}{\term}{\type} \quad \eltype{\context}{\exprs:\indice}
        }
&
\infer[\!\!\!\memunintrorule]
        {\sequent{\context}{\tprops}{ \tmembase{\term}{\ecompbase{\termvar}{\type}{\tprop}}}}
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}} %\quad \eltrm{\kcontext \mid \tcontext}{\term}{\type}
        }
&
\infer[\!\!\!\convrule]{\elsequent{\context}{\tprops}{\tprop}}{
            \elsequent{\context}{\tprops}{\tprop'}
            &
            \tprop \conv\tprop'
            }
\end{array}$
       \\[\sskip]
$\begin{array}{@{}c@{\hspace{0.18in}}c@{\hspace{0.18in}}c}
\infer[\!\!\!\memelimrule]
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}\subst{\epred := \exprs} }}
        {\sequent{\context}{\tprops}{ \tmem{\term}{\ecomp{\termvar}{\type}{\epred}{\indice}{\tprop}}{ 
        \exprs} }}
&
\infer[\!\!\!\memunelimrule]
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term} }}
        {\sequent{\context}{\tprops}{ \tmembase{\term}{\ecompbase{\termvar}{\indice}{\tprop}} }}
&
\infer[\!\!\!\antiredtermrule]{\elsequent{\context}{\tprops}{\tprop\subst{\termvar:=\term_1}}}{
            \elsequent{\context}{\tprops}{\tprop\subst{\termvar:=\term_2}}
            &
            \term_1 \reduction \term_2
            }
\end{array}$


 \end{small}

 

==> section/figures/HOPL_theory.tex <==
\begin{footnotesize}
    \centering  
        $\begin{array}{@{}c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
         \infer[\!\!\!\proguniintrorule]
        {\elsequent{\context}{\tprops}{\tspectypprod{\termvar:\type} \tprop}}
        {\elsequent{ \kcontext  \mid \icontext \mid \tcontext, \termvar : \type}{\tprops}{\tprop}} 
        &
        \infer[\!\!\!\expuniintrorule]
        {\elsequent{\context}{\tprops}{\tspecindprod{\epred:\indice} \tprop}}
        {\elsequent{ \kcontext \mid \icontext, \epred : \indice \mid \tcontext}{\tprops}{\tprop}} %\lcnote{y should be fresh here? ie not in $\tprops$}
        &
        \infer[\!\!\!\typeuniintrorule]{\elsequent{\context}{\tprops}{\tspeckinprod{\typevar:\kind} \tprop}}
        {\elsequent{ \kcontext , \typevar : \kind \mid \icontext \mid \tcontext}{\tprops}{\tprop}} 
        \\[\myskip]
        \infer[\!\!\!\progunielimrule]
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term }}}
        {\elsequent{\context}{\tprops}{\tspectypprod{\termvar:\type} \tprop} \quad \eltrm{\kcontext \mid \tcontext}{\term}{\type}}
        &
        \infer[\!\!\!\expunielimrule]
        {\elsequent{ \kcontext \mid \tcontext \mid \icontext}{\tprops}\tprop\subst{\epred:=\exprs}}
        {\elsequent{\context}{\tprops}{\tspecindprod{\epred:\indice} \tprop}
        & \eltype{\context}{\exprs:\indice}}
        &
        \infer[\!\!\!\typeunielimrule]
        {\elsequent{ \context}{\tprops}{\tprop\subst{\typevar:=\type}}}
        {\elsequent{\context}{\tprops}{\tspeckinprod{\typevar : \kind} \tprop}
        &\eltype{\kcontext}{\type:\kind}}
\end{array}$
\\[\myskip]
$\begin{array}{@{}c@{\hspace{0.18in}}c@{\hspace{0.18in}}c}
\infer[\!\!\!\impintrorule]{\elsequent{\context}{\tprops}{\timplies{ \tprop_{1} }{ \tprop_{2} }}}{\elsequent{\context}{\tprops,\tprop_{1}}{\tprop_{2}} } 
&
\infer[\!\!\!\modintrorule]
        {\elsequent{\context}{\tprops}{ \after{\termret{\term}}{\termvar}{\tprop} } }
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}}} 
        &
\infer[\!\!\!\monrule]{\elsequent{\context}{\tprops }{ \after{\term}{\termvar}{\tprop_{2}} } }{\elsequent{\kcontext \mid \icontext \mid \tcontext, \termvar:\type }{\tprops , \tprop_{1}}{\tprop_{2}} 
         \quad 
         \elsequent{\context}{\tprops}{ \after{\term}{\termvar}{\tprop_{1}}}}
    \end{array}$
       \\[\myskip]
$\begin{array}{@{}c@{\hspace{0.18in}}c@{\hspace{0.18in}}c}
       \infer[\!\!\!\impelimrule]{\elsequent{\context}{\tprops}{\tprop_{2}}}{\elsequent{\context}{\tprops}{\timplies{\tprop_{1}}{\tprop_{2}}} \quad \elsequent{\context}{\tprops}{\tprop_{1}}}
       &
        \infer[\!\!\!\modelimrule]
        {\elsequent{\context}{\tprops}{ \after{\left(\termbind{\termvar_{1}}{\term_{1}}{\term_{2}}\right)}{\termvar_{2}}{\tprop} }}
        {\elsequent{\context}{\tprops}{ \after{\term_{1}}{\termvar_{1}}{ \after{\term_{2}}{\termvar_{2}}{\tprop} } }}
       &
       
\infer[\!\!\!\convrule]{\elsequent{\context}{\tprops}{\tprop}}{
            \elsequent{\context}{\tprops}{\tprop'}
            &
            \tprop \conv\tprop'
            }
 \end{array}$
       \\[\myskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
\infer[\!\!\!\memintrorule]
        {\sequent{\context}{\tprops}{ \tmem{\term}{\ecomp{\termvar}{\type}{\epred}{\indice}{\tprop}}{       \exprs} }}
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}\subst{\epred := \exprs} } \quad \eltrm{\kcontext \mid \tcontext}{\term}{\type} \quad \eltype{\context}{\exprs:\indice}}
&
\infer[\!\!\!\memunintrorule]
        {\sequent{\context}{\tprops}{ \tmembase{\term}{\ecompbase{\termvar}{\type}{\tprop}}}}
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}} \quad \eltrm{\kcontext \mid \tcontext}{\term}{\type}}
&

\infer[\!\!\!\idrule]{ \elsequent{\context}{\tprops }{\tprop} }{\tprop\in\tprops
& \elsequent{\context}{\sprops,\sprop}}
\end{array}$
       \\[\myskip]
$\begin{array}{@{}c@{\hspace{0.1in}}c@{\hspace{0.1in}}c}
\infer[\!\!\!\memelimrule]
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term}\subst{\epred := \exprs} }}
        {\sequent{\context}{\tprops}{ \tmem{\term}{\ecomp{\termvar}{\type}{\epred}{\indice}{\tprop}}{ 
        \exprs} }}
&
\infer[\!\!\!\memunelimrule]
        {\elsequent{\context}{\tprops}{\tprop\subst{\termvar := \term} }}
        {\sequent{\context}{\tprops}{ \tmembase{\term}{\ecompbase{\termvar}{\indice}{\tprop}} }}
&
\infer[\!\!\!\antiredtermrule]{\elsequent{\context}{\tprops}{\tprop\subst{\termvar:=\term_1}}}{
            \elsequent{\context}{\tprops}{\tprop\subst{\termvar:=\term_2}}
            &
            \eltrm{\kcontext \! \mid \!\tcontext, \termvar : \type}{\term_1}{\type}
                        &
            \term_1 \reduction \term_2}
\end{array}$


 \end{footnotesize}
